Quantum fluctuations in quasi-one-dimensional dipolar Bose-Einstein condensates

Recent experiments have revealed that beyond-mean-field corrections are much more relevant in weakly-interacting dipolar condensates than in their non-dipolar counterparts. We show that in quasi-one-dimensional geometries quantum corrections in dipolar and non-dipolar condensates are strikingly different due to the peculiar momentum dependence of the dipolar interactions. The energy correction of the condensate presents not only a modified density dependence, but it may even change from attractive to repulsive at a critical density due to the surprising role played by the transversal directions. The anomalous quantum correction translates into a strongly modified physics for quantum-stabilized droplets and dipolar solitons. Moreover, and for similar reasons, quantum corrections of three-body correlations, and hence of three-body losses, are strongly modified by the dipolar interactions. This intriguing physics can be readily probed in current experiments with magnetic atoms.

==> fig2-latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2-latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71583578)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2-latex.pdf}}%
    \put(0.71263043,0.63453033){\color[rgb]{0,0,0}\rotatebox{59.3928122}{\makebox(0,0)[b]{\smash{$\propto n_\text{1D}^{3/2}$}}}}%
    {\footnotesize\put(0.66016296,0.26727726){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.2$}}}%
    \put(0.66016296,0.19224724){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.4$}}}}%
    \put(0.06342049,0.63782356){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$3$}}}%
    \put(0.06316974,0.5020626){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$2$}}}%
    \put(0.06356377,0.36669556){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.06336676,0.23172263){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.0750838,0.0959616){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1$}}}%
    \put(0.68949969,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.8$}}}%
    \put(0.53749397,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.6$}}}%
    \put(0.38523739,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.4$}}}%
    \put(0.23362569,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.2$}}}%
    \put(0.08142295,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.0$}}}%
    \put(0.4964427,0.00752935){\makebox(0,0)[lb]{\smash{$n_\text{1D}a$}}}%
    \put(0.03041213,0.39411279){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\Lambda(n_\text{1D}a)$}}}}%
    \put(0.84055612,0.03790191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.0$}}}%
    {\footnotesize
    \put(0.82655623,0.10382347){\makebox(0,0)[b]{\smash{$n_\text{1D}a$}}}%
    \put(0.56595537,0.25116139){\rotatebox{90}{\makebox(0,0)[b]{\smash{$\Delta E_\text{LHY}/N$}}}}%
    \put(0.21672031,0.66776421){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1.0$}}}%
    \put(0.21646956,0.54974277){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.2$}}}%
    \put(0.21666665,0.48544297){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.2$}}}%
    \put(0.21874271,0.43198296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-3.0$}}}%
    \put(0.36230744,0.42984346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-2.0$}}}%
    \put(0.49879329,0.43369098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-1.0$}}}%
    \put(0.4151925,0.38755341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\log_{10}(n_\text{1D}a)$}}}%
    \put(0.12495895,0.57325692){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\log_\text{10}(|\Lambda|/n_\text{1D}a)$}}}}%
    \put(0.21646956,0.60937192){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.6$}}}%
    \put(0.66016296,0.34211024){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.0$}}}%
    \put(0.92391858,0.13475929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.6$}}}%
    \put(0.83732951,0.13436524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.4$}}}%
    \put(0.75342849,0.13475929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.2$}}}%
    \put(0.66555164,0.13475929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.0$}}}%
    }
  \end{picture}%
\endgroup%


==> fig3-latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3-latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.42858887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73554774)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3-latex.pdf}}%
    {\footnotesize
    \put(0.9640703,0.68093398){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.2$}}}%
    \put(0.9640703,0.49687193){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.2$}}}%
    \put(0.96333306,0.12874803){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1.0$}}}%
    \put(0.96333306,0.31280998){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.6$}}}%
    \put(0.96379941,0.58890292){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.0$}}}%
    \put(0.96337821,0.4046755){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.4$}}}%
    \put(0.96382958,0.22077906){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-0.8$}}}%
    \put(0.23977703,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.98$}}}%
    \put(0.40396041,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.02$}}}%
    \put(0.48205193,0.02695278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.04$}}}%
    \put(0.64062079,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.08$}}}%
    \put(0.07631237,0.02695278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.94$}}}%
    \put(0.56361872,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.06$}}}%
    \put(0.32227469,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.00$}}}%
    \put(0.15669583,0.02696065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.96$}}}%
    \put(0.06736313,0.06056064){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$30$}}}%
    \put(0.06735667,0.12939711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$35$}}}%
    \put(0.06782522,0.20828499){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$40$}}}%
    \put(0.06781877,0.28733835){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$45$}}}%
    \put(0.06711667,0.36655724){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$50$}}}%
    \put(0.06711022,0.4456106){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$55$}}}%
    \put(0.06736313,0.52466398){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$60$}}}%
    \put(0.06735667,0.60371738){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$65$}}}%
    \put(0.06693183,0.68262029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$70$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3-latex.pdf}}%
    \put(0.51597687,0.71433425){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textsc{Soliton}}}}%
    \put(0.1880193,0.7216467){\color[rgb]{0,0,0}\rotatebox{-0.03630583}{\makebox(0,0)[b]{\smash{\textsc{Attractive LHY}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3-latex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3-latex.pdf}}%
    \put(0.19609945,0.34776414){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\footnotesize\textsc{1D Droplet}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3-latex.pdf}}%
    \put(0.52453899,0.34788245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize\textsc{Repulsive LHY}}}}%
    \put(1.00275737,0.39159464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\log_{10}(n_\text{1D}a)$}}}}%
    \put(0.38790999,-0.00170874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varepsilon_\text{dd}$}}}%
    \put(0.01521004,0.37464695){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$l_\perp/a$}}}}%
    \put(0.8048916,0.38001734){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\textsc{3D Droplet}}}}}%
  \end{picture}%
\endgroup%

